Combed Trisection Diagrams and Non-Semisimple 4-Manifold Invariants

Given a triple $H$ of (possibly non-semisimple) Hopf algebras equipped with pairings satisfying a set of properties, we describe a construction of an associated smooth, scalar invariant $\tau_H(X,\pi)$ of a simply connected, compact, oriented $4$-manifold $X$ and an open book $\pi$ on its boundary. This invariant generalizes an earlier semisimple version and is calculated using a trisection diagram $T$ for $X$ and a certain type of combing of the trisection surface. We explain a general calculation of this invariant for a family of exotic 4-manifolds with boundary called Stein nuclei, introduced by Yasui. After investigating many low-dimensional Hopf algebras up to dimension 11, we have not been able to find non-semisimple Hopf triples that satisfy the criteria for our invariant. Nonetheless, appropriate Hopf triples may exist outside the scope of our explorations.

==> Tikz/T_tensor.tikz <==
\begin{tikzpicture}
\draw (1,0) node (Tab) {$T_P$};
\draw[->] (0,.25)--(Tab);
\draw[->] (0,-.25)--(Tab);
\draw[->] (Tab)--(2,.25);
\draw[->] (Tab)--(2,-.25);

\draw (3,0) node (=1) {$:=$};

\draw (5,1) node (Db) {$\Delta_H$};
\draw (5,0) node (Pab) {$P$};
\draw (5,-1) node (Da) {$\Delta_G$};

\draw[->] (4,1)--(Db);
\draw[->] (Db)--(6,1);
\draw[->] (4,-1)--(Da);
\draw[->] (Da)--(6,-1);
\draw[->] (Db)--(Pab);
\draw[->] (Da)--(Pab);

\draw (9,0) node (Tab_inv) {$T^{-1}_P$};
\draw[->] (8,.25)--(Tab_inv);
\draw[->] (8,-.25)--(Tab_inv);
\draw[->] (Tab_inv)--(10,.25);
\draw[->] (Tab_inv)--(10,-.25);

\draw (11,0) node (=2) {$=$};

\draw (13,1) node (Db2) {$\Delta_H$};
\draw (13.6,0) node (Sa2) {$S_G$};
\draw (12.4,0) node (Pab2) {$P$};
\draw (13,-1) node (Da2) {$\Delta_G$};

\draw[->] (12,1)--(Db2);
\draw[->] (Db2)--(14,1);
\draw[->] (12,-1)--(Da2);
\draw[->] (Da2)--(14,-1);
\draw[->] (Db2)--(Pab2);
\draw[->] (Sa2)--(Pab2);
\draw[->] (Da2)--(Sa2);
\end{tikzpicture}

==> Tikz/U_tensor.tikz <==
\begin{tikzpicture}

\draw (-2,0) node (Uab) {$U_P$};
\draw[->] (-3,.25)--(Uab);
\draw[->] (-3,-.25)--(Uab);
\draw[->] (Uab)--(-1,.25);
\draw[->] (Uab)--(-1,-.25);

\draw (-.4,0) node (=1) {$:=$};

\draw (0,1) node (in_b) {};
\draw (0,-1) node (in_a) {};
\draw (1,1) node (Sb1) {$S_H$};

\draw (2,1) node (Db2) {$\Delta_H$};
\draw (2.6,0) node (Sa2) {$S_G$};
\draw (1.4,0) node (Pab2) {$P$};
\draw (2,-1) node (Da2) {$\Delta_G$};

\draw (3,1) node (Sb) {$S_H$};
\draw (3,-1) node (Sa) {$S_G$};

\draw (4,1) node (Db) {$\Delta_H$};
\draw (4,0) node (Pab) {$P$};
\draw (4,-1) node (Da) {$\Delta_G$};

\draw (5,-1) node (Sa3) {$S_G$};

\draw (6,1) node (out_b) {};
\draw (6,-1) node (out_a) {};

\draw[->] (in_b)--(Sb1);
\draw[->] (Sb1)--(Db2);
\draw[->] (in_a)--(Da2);

\draw[->] (Db2)--(Pab2);
\draw[->] (Sa2)--(Pab2);
\draw[->] (Da2)--(Sa2);

\draw[->] (Db2)--(Sb);
\draw[->] (Sb)--(Db);
\draw[->] (Da2)--(Sa);
\draw[->] (Sa)--(Da);

\draw[->] (Db)--(Pab);
\draw[->] (Da)--(Pab);

\draw[->] (Db)--(out_b);
\draw[->] (Da)--(Sa3);
\draw[->] (Sa3)--(out_a);

\draw (7,0) node (=1) {$=$};

\draw (7.5,1) node (in_b4) {};
\draw (7.5,-1) node (in_a4) {};
\draw (8.5,1) node (Sb4) {$S_H$};
\draw (9,0) node (Tab_inv2) {$T^{-1}_P$};
\draw (9.5,1) node (Sb5) {$S_H$};
\draw (9.5,-1) node (Sa5) {$S_G$};
\draw (10,0) node (Tab_2) {$T_P$};
\draw (10.5,-1) node (Sa6) {$S_G$};
\draw (11.5,1) node (out_b4) {};
\draw (11.5,-1) node (out_a4) {};

\draw[->] (in_b4)--(Sb4);
\draw[->] (Sb4)--(Tab_inv2);
\draw[->] (in_a4)--(Tab_inv2);
\draw[->] (Tab_inv2)--(Sb5);
\draw[->] (Tab_inv2)--(Sa5);
\draw[->] (Sb5)--(Tab_2);
\draw[->] (Sa5)--(Tab_2);
\draw[->] (Tab_2)--(Sa6);
\draw[->] (Sa6)--(out_a4);
\draw[->] (Tab_2)--(out_b4);
\end{tikzpicture}


==> Tikz/V_tensor.tikz <==
\begin{tikzpicture}
\draw (-4,.5) node (in_b0) {};
\draw (-4,-.5) node (in_a0) {};
\draw (-3,0) node (Vab) {$V_P$};
\draw (-2,.5) node (out_b0) {};
\draw (-2,-.5) node (out_a0) {};

\draw[->] (in_b0)--(Vab);
\draw[->] (in_a0)--(Vab);
\draw[->] (Vab)--(out_b0);
\draw[->] (Vab)--(out_a0);

\draw (-1,0) node (=1) {:=};

\draw (0,-.5) node (in_a1) {};
\draw (0,.5) node (in_b1) {};
\draw (1,-.5) node (Sa1) {$S_G$};
\draw (1,.5) node (Sb1) {$S_H$};
\draw (2,0) node (Tab1) {$T_P$};
\draw (3,.5) node (Sb2) {$S_H$};
\draw (4,-.5) node (out_a1) {};
\draw (4,.5) node (out_b1) {};

\draw[->] (in_a1)--(Sa1);
\draw[->] (in_b1)--(Sb1);
\draw[->] (Sa1)--(Tab1);
\draw[->] (Sb1)--(Tab1);
\draw[->] (Tab1)--(Sb2);
\draw[->] (Tab1)--(out_a1);
\draw[->] (Sb2)--(out_b1);
\end{tikzpicture}

==> Tikz/dual_hopf_algebra.tikz <==
\begin{tikzpicture}
  \draw (1,0) node (D) {$\Delta$};
  \draw[<-] (0,-.25) to [out=0,in=150,looseness=1] (D);
  \draw[<-] (0,.25) to [out=0,in=210,looseness=1] (D);
  \draw[<-] (D)--(2,0); 

  \draw (4,0) node (M) {$M$};
  \draw[<-] (M) to [out=30,in=180,looseness=1] (5,-.25);
  \draw[<-] (M) to [out=-30,in=180,looseness=1] (5,.25);
  \draw[->] (M)--(3,0); 

  \draw (7,0) node (S) {$S$};
  \draw[<-] (6,0)--(S);
  \draw[<-] (S)--(8,0); 
\end{tikzpicture}

==> Tikz/general_tensor.tikz <==
\begin{tikzpicture}
  %\node at (-1.8,0) (lbrack) {$a$ inputs $\Big\{$};
  %\node at (3.9,0) (rbrack) {$\Big\}$ $b$ outputs};
  \node at (1,0) [draw,rectangle,minimum size=30pt] (f) {$T$};

  \node at (-.8,.5) {\scriptsize $1$};
  \node at (-.8,.2) {\scriptsize $2$};
  \node at (-.8,-.5) {\scriptsize $a$};

  \node at (2.8,.5) {\scriptsize $1$};
  \node at (2.8,.2) {\scriptsize $2$};
  \node at (2.8,-.5) {\scriptsize $b$};

  \draw[->] (-.6,.5)--(.4,.5);
  \draw[->] (-.6,.2)--(.4,.2);
  \draw (-.15,0) node (dts1) {$\cdots$};
   \draw (-.15,-.2) node (dts2) {$\cdots$};
  \draw[->] (-.6,-.5)--(.4,-.5);


  \draw[->] (1.6,.5)--(2.6,.5);
  \draw[->] (1.6,.2)--(2.6,.2);
  \draw (2.1,0) node (dts3) {$\cdots$};
   \draw (2.1,-.2) node (dts4) {$\cdots$};
  \draw[->] (1.6,-.5)--(2.6,-.5);
  \end{tikzpicture}

==> Tikz/group_like.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={basic_node}] (0) at (1.25, 0) {$g$};
		\node [style={basic_node}] (1) at (2.25, 0) {$\Delta$};
		\node [style={basic_node}] (2) at (3.25, 0.5) {};
		\node [style={basic_node}] (3) at (3.25, -0.5) {};
		\node [style={basic_node}] (4) at (4, 0) {$=$};
		\node [style={basic_node}] (5) at (4.75, 0.25) {$g$};
		\node [style={basic_node}] (6) at (5.75, 0.25) {};
		\node [style={basic_node}] (14) at (4.75, -0.25) {$g$};
		\node [style={basic_node}] (15) at (5.75, -0.25) {};
		\node [style={basic_node}] (16) at (8.25, 0) {$g$};
		\node [style={basic_node}] (17) at (9.25, 0) {$\epsilon$};
		\node [style={basic_node}] (20) at (10.25, 0) {$=$};
		\node [style={basic_node}] (27) at (11.25, 0) {$1$};
		\node [style={basic_node}] (28) at (7, 0) {};
		\node [style={basic_node}] (29) at (7, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (14) to (15);
		\draw [style=arrow] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikz/hopf_algebra_algebra.tikz <==
\begin{tikzpicture}
  \draw (0,.25) node (M1) {$M$};
  \draw (1,0) node (M2) {$M$};
  \draw (2.4,-1) node (label_assoc) {\emph{associativity}};

  \draw[->] (-1,.5)--(M1);
  \draw[->] (-1,0)--(M1);
  \draw[->] (M1)--(M2);
  \draw[->] (0,-.25)--(M2); 
  \draw[->] (M2)--(1.9,0);

  \draw (2.4,0) node (=) {$=$};

  \draw (3.9,-.25) node (M1) {$M$};
  \draw (4.9,0) node (M2) {$M$};

  \draw[->] (3.1,-.5)--(M1);
  \draw[->] (3.1,-0)--(M1);
  \draw[->] (M1)--(M2);
  \draw[->] (3.9,.25)--(M2); 
  \draw[->] (M2)--(5.8,0);

  \draw (7.4,.25) node (n) {$\eta$};
  \draw (8.4,0) node (M) {$M$};
  \draw[->] (7.4,-.25)--(M);
  \draw[->] (n)--(M);
  \draw[->] (M)--(9.3,0);

  \draw (9.7,0) node (=) {$=$};

  \draw (10.1,-.25) node (n) {$\eta$};
  \draw (11.1,0) node (M) {$M$};
  \draw[->] (10.1,.25)--(M);
  \draw[->] (n)--(M);
  \draw[->] (M)--(12,0);

  \draw (12.5,0) node (=) {$=$};

  \draw[->] (12.9,0)--(13.5,0);

  \draw (10.4,-1) node (label_unit) {\emph{unitality}};
\end{tikzpicture}

==> Tikz/hopf_algebra_antipode.tikz <==
\begin{tikzpicture}
\draw (7,0) node (D1) {$\Delta$};
\draw (7.5,.8) node (S1) {$S$};
\draw (8,0) node (M1) {$M$};

 \draw[->] (6.4,0)--(D1);
 \draw[->] (D1)--(M1);
 \draw[->] (D1)--(S1);
 \draw[->] (S1)--(M1);
 \draw[->] (M1)--(8.7,0);

 \draw (9,.35) node (=) {$=$};

\draw (10,.8) node (D2) {$\Delta$};
\draw (10.5,0) node (S2) {$S$};
\draw (11,.8) node (M2) {$M$};

 \draw[->] (9.4,.8)--(D2);
 \draw[->] (D2)--(M2);
 \draw[->] (D2)--(S2);
 \draw[->] (S2)--(M2);
 \draw[->] (M2)--(11.7,.8);

 \draw (12,.35) node (=) {$=$};

\draw (13,.4) node (e) {$\epsilon$};
\draw (13.3,.4) node (n) {$\eta$};

 \draw[->] (12.4,.4)--(e);
 \draw[->] (n)--(13.8,.4);

 \draw (10.8,-.6) node (label_unit) {\emph{antipode property}};
 \end{tikzpicture}

==> Tikz/hopf_algebra_bialgebra.tikz <==
\begin{tikzpicture}
\draw (0,0) node (D1) {$\Delta$};
\draw (0,1) node (D2) {$\Delta$};
\draw (1,0) node (M1) {$M$};
\draw (1,1) node (M2) {$M$};

 \draw[->] (-.6,0)--(D1);
 \draw[->] (-.6,1)--(D2);
 \draw[->] (M1)--(1.6,0);
 \draw[->] (M2)--(1.6,1);

 \draw[->] (D1)--(M1);
 \draw[->] (D1)--(M2);
 \draw[->] (D2)--(M1);
 \draw[->] (D2)--(M2);

 \draw (2.3,.35) node (=) {$=$};

 \draw (3.4,.5) node (M) {$M$};
\draw (4.4,.5) node (D) {$\Delta$};

 \draw[->] (2.8,0)--(M);
 \draw[->] (2.8,1)--(M);
 \draw[->] (D)--(5,0);
 \draw[->] (D)--(5,1);

 \draw[->] (M)--(D);

 \draw (2.8,-.5) node (label_assoc) {\emph{bialgebra}};
\end{tikzpicture}

==> Tikz/hopf_algebra_coalgebra.tikz <==
\begin{tikzpicture}
  \draw (0,.25) node (D1) {$\Delta$};
  \draw (1,0) node (D2) {$\Delta$};
  \draw (2.4,-1) node (label_assoc) {\emph{co-associativity}};

  \draw[->] (D1)--(-1,.5);
  \draw[->] (D1)--(-1,0);
  \draw[->] (D2)--(D1);
  \draw[->] (D2)--(0,-.25); 
  \draw[->] (1.9,0)--(D2);

  \draw (2.4,0) node (=) {$=$};

  \draw (3.9,-.25) node (D1) {$\Delta$};
  \draw (4.9,0) node (D2) {$\Delta$};

  \draw[->] (D1)--(3.1,-.5);
  \draw[->] (D1)--(3.1,-0);
  \draw[->] (D2)--(D1);
  \draw[->] (D2)--(3.9,.25); 
  \draw[->] (5.8,0)--(D2);

  \draw (7.4,.25) node (e) {$\epsilon$};
  \draw (8.4,0) node (D) {$\Delta$};
  \draw[->] (D)--(7.4,-.25);
  \draw[->] (D)--(e);
  \draw[->] (9.3,0)--(D);

  \draw (9.7,0) node (=) {$=$};

  \draw (10.1,-.25) node (e) {$\epsilon$};
  \draw (11.1,0) node (D) {$\Delta$};
  \draw[->] (D)--(10.1,.25);
  \draw[->] (D)--(e);
  \draw[->] (12,0)--(D);

  \draw (12.5,0) node (=) {$=$};

  \draw[->] (13.5,0)--(12.9,0);

 \draw (10.4,-1) node (label_unit) {\emph{co-unitality}};
\end{tikzpicture}

==> Tikz/hopf_algebra_tensors.tikz <==
\begin{tikzpicture}
  \draw (-1.5,0) node (label_product) {\emph{product}};
  \draw (1,0) node (M) {$M$};
  \draw[->] (0,-.25)--(M);
  \draw[->] (0,.25)--(M);
  \draw[->] (M)--(2,0);

  \draw (5.5,0) node (label_unit) {\emph{unit}};
  \draw (7.5,0) node (N) {$\eta$};
  \draw[->] (N)--(6.5,0);
\end{tikzpicture}\]
\[\begin{tikzpicture}
  \draw (-1.5,0) node (label_coproduct) {\emph{coproduct}};
  \draw (1,0) node (D) {$\Delta$};
  \draw[->] (D)--(2,-.25);
  \draw[->] (D)--(2,.25);
  \draw[->] (0,0)--(D);

  \draw (5.5,0) node (label_counit) {\emph{counit}};
  \draw (7.5,0) node (E) {$\epsilon$};
  \draw[->] (6.5,0)--(E);
  \end{tikzpicture}\]
\[\begin{tikzpicture}
  \draw (-1.5,0) node (label_antipode) {\emph{antipode}};
  \draw (1,0) node (S) {$S$};
  \draw[->] (0,0)--(S);
  \draw[->] (S)--(2,0);
\end{tikzpicture}

==> Tikz/many_coproduct.tikz <==
\begin{tikzpicture}
  \draw (0,0) node (D1) {$\Delta$};
  \draw (-.6,-.08) node (dots1) {$\dots$};

 \draw[<-] (-.8,.5)--(D1);
 \draw[<-] (-.8,.2)--(D1);

 \draw[<-] (-.8,-.5)--(D1);

 \draw[<-] (D1)--(.8,0);

  \draw (1.2,0) node (=1) {$:=$};

  \draw (2.6,0) node  [draw,rectangle] (TD1) {$T\Delta$};
  \draw (1.8,-.08) node (dots2) {$\dots$};

 \draw[<-] (1.6,.5)--(TD1);
 \draw[<-] (1.6,.2)--(TD1);
 \draw[<-] (1.6,-.5)--(TD1);

 \draw[-] (TD1)--(3.4,0);

 \draw (5,0) node (D2) {$\Delta$};
 
 \draw[<-] (4.2,0)--(D2);
 \draw[<-] (D2)--(5.8,0);

 \draw (6.2,0) node (=2) {$:=$};

 \draw[<-] (6.6,0)--(7.4,0);

 \draw (8.4,0) node (D3) {$\Delta$};
 \draw (10.1,0) node (e3) {$\epsilon$};
 
 \draw[<-] (D3)--(9.2,0);

 \draw (9.6,0) node (=3) {$:=$};

 \draw[<-] (e3)--(10.9,0);
 \end{tikzpicture}

==> Tikz/many_product.tikz <==
\begin{tikzpicture}
  \draw (0,0) node (M1) {$M$};
  \draw (-.6,-.08) node (dots1) {$\dots$};

 \draw[->] (-.8,.5)--(M1);
 \draw[->] (-.8,.2)--(M1);

 \draw[->] (-.8,-.5)--(M1);

 \draw[->] (M1)--(.8,0);

  \draw (1.2,0) node (=1) {$:=$};

  \draw (2.6,0) node  [draw,rectangle] (TM1) {$TM$};
  \draw (1.8,-.08) node (dots2) {$\dots$};

 \draw[-] (1.6,.5)--(TM1);
 \draw[-] (1.6,.2)--(TM1);
 \draw[-] (1.6,-.5)--(TM1);

 \draw[->] (TM1)--(3.4,0);

 \draw (5,0) node (M2) {$M$};
 
 \draw[->] (4.2,0)--(M2);
 \draw[->] (M2)--(5.8,0);

 \draw (6.2,0) node (=2) {$:=$};

 \draw[->] (6.6,0)--(7.4,0);

 \draw (8.4,0) node (M3) {$M$};
 \draw (10.1,0) node (n3) {$\eta$};
 
 \draw[->] (M3)--(9.2,0);

 \draw (9.6,0) node (=3) {$:=$};

 \draw[->] (n3)--(10.9,0);
 \end{tikzpicture}

==> Tikz/mu_e_id_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={basic_node}] (0) at (4.25, 0.5) {};
		\node [style={basic_node}] (1) at (5.25, 0) {$M$};
		\node [style={basic_node}] (2) at (6.75, 0) {$\mu_{m+\frac{1}{2}}$};
		\node [style={basic_node}] (4) at (3.25, 0) {$=$};
		\node [style={basic_node}] (16) at (1.5, -1.75) {$e_{m+n-\frac{1}{2}}$};
		\node [style={basic_node}] (17) at (3, -1.75) {};
		\node [style={basic_node}] (20) at (3.75, -1.75) {$=$};
		\node [style={basic_node}] (32) at (4, -0.5) {$a^{n}$};
		\node [style={basic_node}] (33) at (0.25, 0) {};
		\node [style={basic_node}] (34) at (1.75, 0) {$\mu_{m+n-\frac{1}{2}}$};
		\node [style={basic_node}] (35) at (4.75, -1.75) {$e_{m-\frac{1}{2}}$};
		\node [style={basic_node}] (36) at (6.25, -1.75) {$\Delta$};
		\node [style={basic_node}] (37) at (7.5, -2.25) {$\alpha^{n}$};
		\node [style={basic_node}] (38) at (7.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (32) to (1);
		\draw [style=arrow, in=180, out=0] (33) to (34);
		\draw [style=arrow] (35) to (36);
		\draw [style=arrow] (36) to (37);
		\draw [style=arrow] (36) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikz/mu_e_id_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={basic_node}] (1) at (4.75, 0) {$q$};
		\node [style={basic_node}] (2) at (5.5, 0) {$e_L$};
		\node [style={basic_node}] (4) at (4, 0) {$=$};
		\node [style={basic_node}] (33) at (1.25, 0) {$e_R$};
		\node [style={basic_node}] (34) at (2.25, 0) {$S$};
		\node [style={basic_node}] (39) at (3.25, 0) {};
		\node [style={basic_node}] (40) at (6.5, 0) {};
		\node [style={basic_node}] (41) at (13.5, 0) {$q$};
		\node [style={basic_node}] (42) at (11.75, 0) {};
		\node [style={basic_node}] (43) at (11, 0) {$=$};
		\node [style={basic_node}] (44) at (8.25, 0) {};
		\node [style={basic_node}] (45) at (9.25, 0) {$S$};
		\node [style={basic_node}] (46) at (10.25, 0) {$\mu_R$};
		\node [style={basic_node}] (47) at (12.75, 0) {$\mu_R$};
		\node [style={basic_node}] (49) at (4.75, -1) {$e_L$};
		\node [style={basic_node}] (50) at (4, -1) {$=$};
		\node [style={basic_node}] (51) at (1.25, -1) {$e_L$};
		\node [style={basic_node}] (52) at (2.25, -1) {$S$};
		\node [style={basic_node}] (53) at (3.25, -1) {};
		\node [style={basic_node}] (54) at (5.75, -1) {};
		\node [style={basic_node}] (56) at (11.75, -1) {};
		\node [style={basic_node}] (57) at (11, -1) {$=$};
		\node [style={basic_node}] (58) at (8.25, -1) {};
		\node [style={basic_node}] (59) at (9.25, -1) {$S$};
		\node [style={basic_node}] (60) at (10.25, -1) {$\mu_L$};
		\node [style={basic_node}] (61) at (12.75, -1) {$\mu_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=180, out=0] (33) to (34);
		\draw [style=arrow, in=180, out=0] (44) to (45);
		\draw [style=arrow, in=180, out=0] (51) to (52);
		\draw [style=arrow, in=180, out=0] (58) to (59);
		\draw [style=arrow] (34) to (39);
		\draw [style=arrow] (2) to (40);
		\draw [style=arrow] (42) to (47);
		\draw [style=arrow] (52) to (53);
		\draw [style=arrow] (49) to (54);
		\draw [style=arrow] (59) to (60);
		\draw [style=arrow] (56) to (61);
		\draw [style=arrow] (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikz/mu_e_id_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={basic_node}] (0) at (4.25, 0.5) {$\mu_R$};
		\node [style={basic_node}] (32) at (4.25, -0.5) {$e_R$};
		\node [style={basic_node}] (33) at (5.5, 0.5) {$M$};
		\node [style={basic_node}] (34) at (5.5, -0.5) {$\Delta$};
		\node [style={basic_node}] (35) at (6.75, 0.5) {};
		\node [style={basic_node}] (36) at (6.75, -0.5) {};
		\node [style={basic_node}] (37) at (8.25, 0) {$=$};
		\node [style={basic_node}] (38) at (9.5, 0.5) {$\mu_R$};
		\node [style={basic_node}] (39) at (9.5, -0.5) {$e_R$};
		\node [style={basic_node}] (40) at (11, 0) {$S$};
		\node [style={basic_node}] (41) at (12, 0.5) {};
		\node [style={basic_node}] (42) at (12, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (33) to (0);
		\draw [style=arrow] (34) to (33);
		\draw [style=arrow] (32) to (34);
		\draw [style=arrow] (33) to (35);
		\draw [style=arrow, in=-180, out=60] (40) to (41);
		\draw [style=arrow, in=-60, out=-180] (42) to (40);
		\draw [style=arrow] (36) to (34);
		\draw [style=arrow, in=0, out=0, looseness=2.00] (39) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikz/mu_theta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={basic_node}] (0) at (4.25, 0.5) {};
		\node [style={basic_node}] (1) at (5.25, 0) {$M$};
		\node [style={basic_node}] (2) at (6.5, 0) {$\mu_R$};
		\node [style={basic_node}] (4) at (3.25, 0) {$:=$};
		\node [style={basic_node}] (16) at (8.75, 0) {$e_{n-\frac{1}{2}}$};
		\node [style={basic_node}] (17) at (9.75, 0) {};
		\node [style={basic_node}] (20) at (10.25, 0) {$:=$};
		\node [style={basic_node}] (29) at (7.5, 0) {and};
		\node [style={basic_node}] (32) at (4, -0.5) {$a^{n}$};
		\node [style={basic_node}] (33) at (1.5, 0) {};
		\node [style={basic_node}] (34) at (2.5, 0) {$\mu_{n-\frac{1}{2}}$};
		\node [style={basic_node}] (35) at (11, 0) {$e_R$};
		\node [style={basic_node}] (36) at (12, 0) {$\Delta$};
		\node [style={basic_node}] (37) at (13.25, -0.5) {$\alpha^{n}$};
		\node [style={basic_node}] (38) at (13, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (32) to (1);
		\draw [style=arrow] (33) to (34);
		\draw [style=arrow] (35) to (36);
		\draw [style=arrow] (36) to (37);
		\draw [style=arrow] (36) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikz/phase_elements.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={basic_node}] (0) at (3.25, 0) {$e_R$};
		\node [style={basic_node}] (1) at (4.25, 0) {$\Delta$};
		\node [style={basic_node}] (2) at (5.25, 0.5) {};
		\node [style={basic_node}] (3) at (5.25, -0.5) {$\mu_R$};
		\node [style={basic_node}] (4) at (2.5, 0) {$:=$};
		\node [style={basic_node}] (5) at (0.75, 0) {$a$};
		\node [style={basic_node}] (6) at (1.75, 0) {};
		\node [style={basic_node}] (7) at (11, 0.5) {};
		\node [style={basic_node}] (8) at (12, 0) {$M$};
		\node [style={basic_node}] (9) at (13.25, 0) {$\mu_R$};
		\node [style={basic_node}] (10) at (11, -0.5) {$e_R$};
		\node [style={basic_node}] (11) at (10, 0) {$:=$};
		\node [style={basic_node}] (12) at (8.25, 0) {};
		\node [style={basic_node}] (13) at (9.25, 0) {$\alpha$};
		\node [style={basic_node}] (15) at (6.75, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (12) to (13);
		\draw [style=arrow] (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikz/phase_left_integral.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={basic_node}] (0) at (4, 0.5) {};
		\node [style={basic_node}] (1) at (5, 0) {$M$};
		\node [style={basic_node}] (2) at (6.25, 0) {$\mu_R$};
		\node [style={basic_node}] (4) at (3.25, 0) {$=$};
		\node [style={basic_node}] (16) at (8.5, 0) {$e_L$};
		\node [style={basic_node}] (17) at (9.5, 0) {};
		\node [style={basic_node}] (20) at (10.25, 0) {$=$};
		\node [style={basic_node}] (28) at (7.25, 0) {};
		\node [style={basic_node}] (29) at (7.25, 0) {and};
		\node [style={basic_node}] (32) at (4, -0.5) {$a$};
		\node [style={basic_node}] (33) at (1.5, 0) {};
		\node [style={basic_node}] (34) at (2.5, 0) {$\mu_L$};
		\node [style={basic_node}] (35) at (11, 0) {$e_R$};
		\node [style={basic_node}] (36) at (12, 0) {$\Delta$};
		\node [style={basic_node}] (37) at (13, -0.5) {$\alpha$};
		\node [style={basic_node}] (38) at (13, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (32) to (1);
		\draw [style=arrow] (33) to (34);
		\draw [style=arrow] (35) to (36);
		\draw [style=arrow] (36) to (37);
		\draw [style=arrow] (36) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikz/tensor_product.tikz <==
\begin{tikzpicture}
  \node at (1,0) [draw,rectangle,minimum size=30pt] (gg') {$S \otimes T$};
  \node at (3.8,0)  (=) {$=$};
  \node at (6,.4) [draw,rectangle,minimum size=20pt] (g) {$S$};
  \node at (6,-.4) [draw,rectangle,minimum size=20pt] (g') {$T$};

  \draw[->] (-.9,.4)--(.2,.4);
  \draw[->] (-.9,.2)--(.2,.2);

  \draw[->] (-.9,-.2)--(.2,-.2);
  \draw[->] (-.9,-.4)--(.2,-.4);


  \draw[->] (1.8,.4)--(2.9,.4);
  \draw[->] (1.8,.2)--(2.9,.2);

  \draw[->] (1.8,-.2)--(2.9,-.2);
  \draw[->] (1.8,-.4)--(2.9,-.4);

  \draw[->] (4.8,.5)--(5.6,.5);
  \draw[->] (4.8,.3)--(5.6,.3);

  \draw[->] (4.8,-.3)--(5.6,-.3);
  \draw[->] (4.8,-.5)--(5.6,-.5);

  \draw[->] (6.4,.5)--(7.2,.5);
  \draw[->] (6.4,.3)--(7.2,.3);

  \draw[->] (6.4,-.3)--(7.2,-.3);
  \draw[->] (6.4,-.5)--(7.2,-.5);
  \end{tikzpicture}

==> Tikz/tilt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={basic_node}] (0) at (4, 0) {};
		\node [style={basic_node}] (1) at (5.25, 0) {$S^{-2}$};
		\node [style={basic_node}] (2) at (6.5, 0) {$\Delta$};
		\node [style={basic_node}] (4) at (3.25, 0) {$:=$};
		\node [style={basic_node}] (29) at (7.5, 0) {};
		\node [style={basic_node}] (33) at (1.5, 0) {$T$};
		\node [style={basic_node}] (34) at (2.5, 0) {};
		\node [style={basic_node}] (39) at (0.5, 0) {};
		\node [style={basic_node}] (41) at (7.25, -0.75) {$\alpha$};
		\node [style={basic_node}] (42) at (7.25, 0.75) {$\alpha^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (33) to (34);
		\draw [style=arrow] (39) to (33);
		\draw [style=arrow] (2) to (29);
		\draw [style=arrow] (2) to (42);
		\draw [style=arrow] (2) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikz/trace.tikz <==
\begin{tikzpicture}
  \node at (.8,0) [draw,rectangle,minimum size=30pt] (Trg) {$\op{Tr}(T)$};

  \draw[->] (-1.1,.4)--(0,.4);
  \draw[->] (-1.1,.1)--(0,.1);
  \draw[->] (-1.1,-.1)--(0,-.1);
  \draw[->] (-1.1,-.3)--(0,-.3);
  \draw[->] (-1.1,-.5)--(0,-.5);

  \draw[->] (1.6,.4)--(2.7,.4);
  \draw[->] (1.6,.1)--(2.7,.1);
  \draw[->] (1.6,-.1)--(2.7,-.1);
  \draw[->] (1.6,-.3)--(2.7,-.3);
  \draw[->] (1.6,-.5)--(2.7,-.5);

  \node at (-1.3,.4) {\scriptsize $c$};
  \node at (2.85,.4) {\scriptsize $d$};

  \node at (3.4,-.2) (=) {$=$};

  \node at (6,0) [draw,rectangle,minimum size=30pt] (g) {$T$};

  \draw[->] (6.7,.3) to [out=30,in=150,looseness=2] (5.3,.3);
  \draw[->] (4.2,.1)--(5.3,.1);
  \draw[->] (4.2,-.1)--(5.3,-.1);
  \draw[->] (4.2,-.3)--(5.3,-.3);
  \draw[->] (4.2,-.5)--(5.3,-.5);


  \draw[->] (6.7,.1)--(7.8,.1);
  \draw[->] (6.7,-.1)--(7.8,-.1);
  \draw[->] (6.7,-.3)--(7.8,-.3);
  \draw[->] (6.7,-.5)--(7.8,-.5);
\end{tikzpicture}
